Contrastive independent component analysis

In recent years, there has been growing interest in jointly analyzing a foreground dataset, representing an experimental group, and a background dataset, representing a control group. The goal of such contrastive investigations is to identify salient features in the experimental group relative to the control. Independent component analysis (ICA) is a powerful tool for learning independent patterns in a dataset. We generalize it to contrastive ICA (cICA). For this purpose, we devise a new linear algebra based tensor decomposition algorithm, which is more expressive but just as efficient and identifiable as other linear algebra based algorithms. We establish the identifiability of cICA and demonstrate its performance in finding patterns and visualizing data, using synthetic, semi-synthetic, and real-world datasets, comparing the approach to existing methods.

==> RNA_plots/RNA_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={n-th eigenvalue},
xmin=22.3, xmax=81.7,
xtick style={color=black},
xtick={20,30,40,50,60,70,80,90},
xticklabels={
20,30,40,50,60,70,80,90
},
y grid style={darkgray176},
ylabel={eigenvalue},
ymin=87.7315189951688, ymax=833.667379829479,
ytick style={color=black},
ytick={0,100,200,300,400,500,600,700,800,900},
yticklabels={
0,100,200,300,400,500,600,700,800,900
}
]
\addplot [semithick, steelblue31119180]
table {%
25 799.761204337011
26 764.268471730912
27 714.619589386712
28 675.715619225732
29 631.843013698751
30 608.86148082137
31 596.389732195454
32 582.348032700566
33 540.19299180409
34 499.177820610146
35 488.966333617294
36 477.85441894312
37 476.217758600017
38 462.038093815415
39 411.548210701254
40 405.094521821508
41 395.143216647047
42 361.931379206016
43 356.256969410272
44 353.83441934431
45 335.040849380667
46 325.914812208222
47 312.678322257301
48 299.702130790883
49 285.795276660655
50 271.147298928302
51 270.902839075263
52 261.209111376185
53 238.213335620135
54 229.334104035753
55 219.64609373883
56 211.162506983521
57 201.7450053419
58 200.250842782597
59 191.801992417359
60 191.443973827909
61 187.62187893368
62 180.976637698309
63 175.628568828996
64 169.227705637958
65 168.641823727773
66 162.605366668115
67 160.479836474987
68 156.64397923922
69 149.343630969031
70 146.683393933418
71 143.617111617534
72 142.080306070846
73 132.656174717612
74 129.379954245533
75 129.377922963905
76 128.098215038597
77 124.228258259144
78 123.191442613622
79 121.637694487637
};
\end{axis}

\end{tikzpicture}


==> RNA_plots/RNA_r_l.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={n-th eigenvalue},
xmin=76.55, xmax=152.45,
xtick style={color=black},
xtick={70,80,90,100,110,120,130,140,150,160},
xticklabels={
70,80,90,100,110,120,130,140,150,160
},
y grid style={darkgray176},
ylabel={eigenvalue},
ymin=28.5982920809002, ymax=122.291606160984,
ytick style={color=black},
ytick={20,40,60,80,100,120,140},
yticklabels={
20,40,60,80,100,120,140
}
]
\addplot [semithick, steelblue31119180]
table {%
80 118.032819157344
81 115.296493656536
82 113.909978341503
83 111.171094885252
84 110.056849259444
85 109.376168091937
86 104.577020244089
87 97.8477559960069
88 97.8314532303654
89 94.3038086521535
90 93.8099953469551
91 90.2042646999485
92 88.4992514116509
93 84.0590313951597
94 83.4128483363937
95 80.3065233726855
96 80.0851536414283
97 78.988358646715
98 75.8783181982746
99 74.836274950834
100 74.0072439323678
101 70.0553973968392
102 69.3259249301069
103 68.2640144037623
104 67.1960194229575
105 65.489008869992
106 64.1358429745527
107 62.6071244930506
108 61.3064946866605
109 59.7583044230865
110 59.1664751051214
111 58.9915187211129
112 57.7832416064667
113 57.5644165742315
114 56.5465282288082
115 56.0995616533109
116 54.5963850001366
117 54.5341553547965
118 53.624436031126
119 52.0801336132572
120 51.8444309181169
121 51.2419827627316
122 50.53313066602
123 49.9797087568786
124 48.9485972071973
125 48.1571829965411
126 47.2949601372363
127 46.5598598355755
128 45.6933760203441
129 45.5726260564228
130 44.295800500771
131 44.2573358059269
132 43.5739716803956
133 42.9926411683412
134 42.7126937696804
135 42.1412426567514
136 40.7966611302435
137 40.1106261569583
138 39.9992827902904
139 39.0894195802271
140 38.2797861881583
141 37.707420084873
142 37.3577089275035
143 36.694334185097
144 35.6339330834403
145 34.9582846808736
146 34.8864614668042
147 34.1744751245028
148 33.6364712624924
149 32.8570790845404
};
\end{axis}

\end{tikzpicture}


==> corrupted_r_continuous.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={n-th eigenvalue},
xmin=48.55, xmax=80.45,
xtick style={color=black},
xtick={45,50,55,60,65,70,75,80,85},
xticklabels={
45,50,55,60,65,70,75,80,85
},
y grid style={darkgray176},
ymin=0.269238423719678, ymax=0.713843798701155,
ytick style={color=black},
ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75},
yticklabels={
0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75
}
]
\addplot [semithick, steelblue31119180]
table {%
50 0.693634463474725
51 0.689335246540913
52 0.663502558035099
53 0.636285523458932
54 0.634662200853531
55 0.605686613222113
56 0.59021351874416
57 0.588702931854172
58 0.574212903056048
59 0.542309233441365
60 0.509771607621794
61 0.50666054006316
62 0.471176539105032
63 0.469979897378173
64 0.469674888980654
65 0.436973494876533
66 0.429726509899752
67 0.415177272734636
68 0.401055518575199
69 0.390969101100651
70 0.379114860100457
71 0.367529638275477
72 0.363532967923284
73 0.350155475373931
74 0.341212815677229
75 0.330319350472526
76 0.322696787957564
77 0.299870445315847
78 0.293287778469812
79 0.289447758946109
};
\end{axis}

\end{tikzpicture}


==> corrupted_r_ell_continuous.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={n-th eigenvalue},
xmin=97.55, xmax=151.45,
xtick style={color=black},
xtick={90,100,110,120,130,140,150,160},
xticklabels={
90,100,110,120,130,140,150,160
},
y grid style={darkgray176},
ymin=0.787688835756546, ymax=1.53895043591135,
ytick style={color=black},
ytick={0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6},
yticklabels={
0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6
}
]
\addplot [semithick, steelblue31119180]
table {%
100 1.50480218135886
101 1.48190430023463
102 1.45740542649241
103 1.43889462194469
104 1.40022866420784
105 1.38731650667569
106 1.38133723949079
107 1.36040317035024
108 1.35258349779583
109 1.34300734570978
110 1.34258508939491
111 1.32926359220611
112 1.3221750467757
113 1.29164722151098
114 1.23714689770608
115 1.23199513437619
116 1.20510598462259
117 1.19762800962202
118 1.15682204121555
119 1.15634098232709
120 1.14742699786038
121 1.12572676297742
122 1.11484368244516
123 1.11387409956478
124 1.09913900770943
125 1.09328761511024
126 1.07111333242213
127 1.03212974616621
128 1.02940484214573
129 1.01644597244257
130 1.01305708935222
131 1.00299212223676
132 0.99624065195762
133 0.993533730368712
134 0.953512938337384
135 0.950814998960117
136 0.943630215046441
137 0.943410274825998
138 0.929393459336709
139 0.91154279743744
140 0.893669225142683
141 0.885124520039848
142 0.879252523989554
143 0.868070859394346
144 0.866285028704615
145 0.84968438229824
146 0.843168659141304
147 0.834023795053422
148 0.825587783109639
149 0.821837090309037
};
\end{axis}

\end{tikzpicture}


==> cosine_similarity_proportional.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{document}
\tikzset{every picture/.style={font=\large}}
\begin{tikzpicture}[scale = 0.7]
\begin{axis}
[
legend cell align={left},
legend style={
 font = \small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={p},
xmin=3.6, xmax=12.4,
xtick style={color=black},
xtick={2,4,6,8,10,12,14},
xticklabels={
  2,
  4,
  6,
  8,
  10,
  12,
  14
},
y grid style={darkgray176},
ylabel={cosine similarity},
ymin=0.549149037158856, ymax=1.0185209519212,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={
  0.5,
  0.6,
  0.7,
  0.8,
  0.9,
  1.0,
  1.1
}
]
\addplot [semithick, purple]
table {%
4 0.996099546722979
5 0.995319781634145
6 0.987693247860524
7 0.99380434011233
8 0.99718586488655
9 0.982379409100363
10 0.985596530986762
11 0.984486815136689
12 0.995172164499091
};
\addlegendentry{prop cICA max}
\addplot [semithick, blue]
table {%
4 0.897363172668478
5 0.785905056923316
6 0.760757299099082
7 0.643504948979757
8 0.603974074747416
9 0.655231285202517
10 0.570484124193508
11 0.657110840524977
12 0.626601210918819
};
\addlegendentry{PCPCA max}
\addplot [semithick, green]
table {%
4 0.939750516463874
5 0.859410492637685
6 0.909004816158987
7 0.75718277982045
8 0.848546794537172
9 0.781108347246622
10 0.736913646623597
11 0.790277289790488
12 0.697952315190582
};
\addlegendentry{cPCA max}
\end{axis}
\end{tikzpicture}

\end{document}



==> mixed_corrupted_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={n-th eigenvalue},
xmin=38.55, xmax=70.45,
xtick style={color=black},
xtick={35,40,45,50,55,60,65,70,75},
xticklabels={
35,40,45,50,55,60,65,70,75
},
y grid style={darkgray176},
ymin=0.500274799876602, ymax=1.33503850590372,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4},
yticklabels={
0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4
}
]
\addplot [semithick, steelblue31119180]
table {%
40 1.29709470108431
41 1.27190276735686
42 1.22744438237163
43 1.14264533044589
44 1.12980931074168
45 1.12782382192294
46 1.06685922277909
47 1.05039026467306
48 1.05000725908844
49 1.0147149740153
50 1.00186270270793
51 0.943579943881485
52 0.902130360305609
53 0.883869049557847
54 0.843228686248399
55 0.83204532870177
56 0.826824362195603
57 0.803355725031787
58 0.75658734989
59 0.732125065606922
60 0.700926302849758
61 0.683267926734056
62 0.669730697454329
63 0.639912240497276
64 0.623913585486058
65 0.618489357269592
66 0.614514611132317
67 0.56301785377124
68 0.544270342638197
69 0.538218604696016
};
\end{axis}

\end{tikzpicture}


==> mixed_corrupted_r_l.tex <==
% This file was created with tikzplotlib v0.10.1.

\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}  % Include if you're using PGFPlots
\pgfplotsset{compat=1.18}
\usepackage{xcolor}
\begin{document}
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={n-th eigenvalue},
xmin=167.55, xmax=221.45,
xtick style={color=black},
xtick={160,170,180,190,200,210,220,230},
xticklabels={
160,170,180,190,200,210,220,230
},
y grid style={darkgray176},
ymin=0.0386808217620798, ymax=0.0794592513683697,
ytick style={color=black},
ytick={0.035,0.04,0.045,0.05,0.055,0.06,0.065,0.07,0.075,0.08},
yticklabels={
  $0.035$,
  $0.040$,
  $0.045$,
  $0.050$,
  $0.055$,
  $0.060$,
  $0.065$,
  $0.070$,
  $0.075$,
  $0.080$
},
y label style={/pgf/number format/.cd, fixed, precision=3},
scaled ticks=false
]
\addplot [semithick, steelblue31119180]
table {%
170 0.0776056863862656
171 0.0769588711464868
172 0.0751873948962694
173 0.0739984142869499
174 0.0724907789487785
175 0.0723843745392608
176 0.0706215830579442
177 0.0688414986655231
178 0.0679777676493524
179 0.067782125189526
180 0.066433889660879
181 0.0654292714967938
182 0.0640964393842078
183 0.0636290393687166
184 0.0635640163225082
185 0.0630286076606247
186 0.0625951334242943
187 0.0617199103599632
188 0.060916260344184
189 0.0600659471464946
190 0.0589055403675772
191 0.0578504449792008
192 0.0572689172984808
193 0.0554593366154507
194 0.0546940786463131
195 0.0540289009928411
196 0.0539566637181563
197 0.053868798371876
198 0.0528043917494368
199 0.0523315888832203
200 0.0512929584787813
201 0.0508935223073031
202 0.0504973247586787
203 0.0498216723090145
204 0.0491793730381064
205 0.0485703971210181
206 0.0479513634848642
207 0.0472927352766839
208 0.0468145047935972
209 0.0460838579740941
210 0.0458739764289029
211 0.0450417941790789
212 0.0447941633625538
213 0.043672762337757
214 0.0434515725051748
215 0.0427692167074713
216 0.041984405688642
217 0.0417869720257349
218 0.0409568910651864
219 0.0405343867441839
};
\end{axis}

\end{tikzpicture}

\end{document}

==> mouse_r.tex <==
\documentclass{standalone}
\usepackage{xcolor}  % Required for \definecolor
\usepackage{pgfplots}
\usepackage{tikz}    % Required for TikZ

\begin{document}
\tikzset{every picture/.style={font=\large}}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={n-th eigenvalue},
xmin=7.55, xmax=61.45,
xtick style={color=black},
xtick={10,15,20,25,30,35,40,45,50,55},
xticklabels={
  10,
  15,
  20,
  25,
  30,
  35,
  40,
  45,
  50,
  55
},
y grid style={darkgray176},
ylabel={eigenvalue},
ymin=-3.19633546007519, ymax=136.205310558293,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100,120,140},
yticklabels={
  -20,
  0,
  20,
  40,
  60,
  80,
  100,
  120,
  140
}
]
\addplot [semithick, steelblue31119180]
table {%
10 129.868872102912
11 119.685422451593
12 119.205960559256
13 108.532777989007
14 100.614495564858
15 98.1824756646108
16 88.5416603483296
17 84.6909801098414
18 79.0035571034665
19 73.0749424516109
20 60.6763199151065
21 60.0059625606454
22 53.6404052406842
23 47.1378829264854
24 46.6997022819183
25 37.2785855873179
26 37.0343768398301
27 36.2284576693594
28 26.138615726947
29 24.6096085026816
30 23.5324196012496
31 20.253086576999
32 18.3822867472698
33 18.2208943427281
34 16.2898846408265
35 13.4234189063779
36 13.2682540798257
37 11.753703024432
38 11.4659319072035
39 10.4492822267937
40 10.2229120735662
41 9.69960260046346
42 9.22208913634273
43 7.84099563215642
44 7.83935769891669
45 7.10095312703929
46 6.60708577998992
47 6.56332729686067
48 6.21287015954825
49 5.68606908051499
50 5.50632579248541
51 5.23963328006148
52 4.78815481170698
53 4.18144432902929
54 3.90732876785127
55 3.57820266469067
56 3.5586730011551
57 3.34391507880113
58 3.24054070640747
59 3.14010299530517
};
\end{axis}

\end{tikzpicture}

\end{document}


==> mouse_r_l.tex <==
\documentclass{standalone}
\usepackage{xcolor}  % Required for \definecolor
\usepackage{pgfplots}
\usepackage{tikz}    % Required for TikZ

\begin{document}
\tikzset{every picture/.style={font=\large}}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={n-th eigenvalue},
xmin=17.05, xmax=81.95,
xtick style={color=black},
xtick={20,25,30,35,40,45,50,55,60,65,70,75,80},
xticklabels={
  20,
  25,
  30,
  35,
  40,
  45,
  50,
  55,
  60,
  65,
  70,
  75,
  80
},
y grid style={darkgray176},
ylabel={eigenvalue},
ymin=0.994712438245972, ymax=43.5890246135928,
ytick style={color=black},
ytick={0,5,10,15,20,25,30,35,40,45},
yticklabels={
  0,
  5,
  10,
  15,
  20,
  25,
  30,
  35,
  40,
  45
}
]
\addplot [semithick, steelblue31119180]
table {%
20 41.6529195147134
21 39.9477192314057
22 39.2128042493993
23 34.9331553838275
24 34.7467542405345
25 30.4722282043233
26 29.5736829200129
27 27.4777201432907
28 27.0565437634937
29 27.053762916787
30 25.2828897708403
31 23.7000163367084
32 23.5178740109914
33 22.3159740224102
34 21.1518017479663
35 20.1955894875519
36 18.6986931520109
37 18.3276011199393
38 18.0211669760116
39 17.4014380786991
40 16.1373323998697
41 15.3294374493943
42 14.309518240356
43 13.9916819852592
44 13.3206585329395
45 13.1792025747786
46 13.0208528470059
47 11.8537241310223
48 11.6943451476852
49 11.5971773320585
50 11.5331581149752
51 10.6576458475061
52 10.552982125453
53 9.53774045277387
54 9.18760039309507
55 8.80180839150916
56 8.29493516252332
57 8.1132324814536
58 8.0999445232012
59 7.35160657913834
60 6.92298415680288
61 6.84674341356349
62 6.53172364122439
63 6.30080093841373
64 5.88888246621785
65 5.66143011072967
66 5.5573985741066
67 5.02196915307468
68 4.95034957361574
69 4.93903981582922
70 4.74822150203524
71 4.67557965719651
72 4.22359898342084
73 4.10810124655497
74 3.78380463172212
75 3.43225080874869
76 3.19420394754959
77 3.14523180583364
78 3.09746803327391
79 2.93081753712537
};
\end{axis}

\end{tikzpicture}

\end{document}


==> rel_frob_proportional.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{document}
\tikzset{every picture/.style={font=\large}}
\begin{tikzpicture}[scale = 0.7]

\begin{axis}[
legend cell align={left},
legend style={font = \small,fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={p},
xmin=3.6, xmax=12.4,
xtick style={color=black},
xtick={2,4,6,8,10,12,14},
xticklabels={
  2,
  4,
  6,
  8,
  10,
  12,
  14
},
y grid style={darkgray176},
ylabel={relative Frobenius error},
ymin=0.0324309053628954, ymax=0.969430550966571,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  0.0,
  0.2,
  0.4,
  0.6,
  0.8,
  1.0
}
]
\addplot [semithick, purple]
table {%
4 0.0883227408657753
5 0.0967493500324941
6 0.156886915576006
7 0.111316305074053
8 0.0750217983448807
9 0.187726348175408
10 0.169726067610357
11 0.17614303768989
12 0.0982632739217318
};
\addlegendentry{prop cICA min}
\addplot [semithick, blue]
table {%
4 0.453071357142607
5 0.654362197986228
6 0.691726392298166
7 0.844387412293958
8 0.889972949310915
9 0.830383904946962
10 0.926839657984585
11 0.828117334047565
12 0.864174506776474
};
\addlegendentry{PCPCA min}
\addplot [semithick, green]
table {%
4 0.347129611344599
5 0.530263156107069
6 0.426603290753863
7 0.696874766625324
8 0.550369340466615
9 0.661651951940562
10 0.725377630446933
11 0.647646061069644
12 0.777235723329053
};
\addlegendentry{cPCA min}
\end{axis}

\end{tikzpicture}

\end{document}

